A sharp Lp Lq Fourier restriction theorem for a conical surface of finite type

We present a restriction theorem for the Fourier transform to a 2-dimensional conical surface of finite type, obtaining a sharp result, which improves previous work by Barcelo.

==> BILDfolgenlemma.tex <==
\def\JPicScale{1}
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(150,43.75)
\psline(30,20)(100,20)
\psline(80,40)(150,40)
\psline(30,21.25)(30,18.75)
\psline(40,18.75)(40,21.25)
\psline(50,21.25)(50,18.75)
\psline(60,21.25)(60,18.75)
\psline(70,21.25)(70,18.75)
\psline(80,21.25)(80,18.75)
\psline(90,21.25)(90,18.75)
\psline(100,21.25)(100,18.75)
\psline(35,21.25)(35,18.75)
\psline(45,18.75)(45,21.25)
\psline(55,21.25)(55,18.75)
\psline(65,21.25)(65,18.75)
\psline(75,21.25)(75,18.75)
\psline(85,21.25)(85,18.75)
\psline(95,21.25)(95,18.75)
\psline(80,41.25)(80,38.75)
\psline(90,38.75)(90,41.25)
\psline(100,41.25)(100,38.75)
\psline(110,41.25)(110,38.75)
\psline(120,41.25)(120,38.75)
\psline(130,41.25)(130,38.75)
\psline(140,41.25)(140,38.75)
\psline(150,41.25)(150,38.75)
\psline[linestyle=dotted](10,40)(80,40)
\psline(10,41.25)(10,38.75)
\psline(20,38.75)(20,41.25)
\psline(30,41.25)(30,38.75)
\psline(40,41.25)(40,38.75)
\psline(50,41.25)(50,38.75)
\psline(60,41.25)(60,38.75)
\psline(70,41.25)(70,38.75)
\rput(80,36.25){$a_0$}
\rput(150,36.25){$a_n$}
\rput(103.75,18.75){$b_m$}
\rput(30,16.25){$b_0$}
\rput(88.75,16.25){$b_j$}
\rput(96.25,16.25){$b_{j+1}$}
\rput(90,43.75){$a_{f(j)}$}
\psline{->}(90,22.5)(90,36.25)
\psline{->}(95,22.5)(91.25,36.25)
\rput(45,16.25){$b_{j'}$}
\rput(40,43.75){$a_{g(j')}$}
\rput(10,36.25){$a_{-n}$}
\rput(120,43.75){$a_{f(j')}$}
\psline{->}(45,22.5)(41.25,36.25)
\rput(40,5){\textbf{Figure \thesection.\theabb:} Setting of the sequences a and b}
\end{pspicture}

==> BILDnormaleprojection.tex <==
\def\JPicScale{0.5}
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\hspace{20mm}\begin{pspicture}(0,0)(157.5,90)
\newrgbcolor{userFillColour}{0.87 0.85 0.85}
\pspolygon[linestyle=none,fillcolor=userFillColour,fillstyle=solid](73.82,17.86)
(73.82,12.47)
(113.16,46.15)
(106.71,53.65)
(59.87,13.65)(73.82,17.86)
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linestyle=none,fillcolor=userFillColour,fillstyle=solid](60.13,8.52)(73.82,12.47)(73.82,17.73)(60.13,13.78)
\rput(60.52,-4.74){$x_{li}$}
\psline{<-}(150,0)(0,0)
\psline{->}(0,0)(0,90)
\rput(115,3.75){$x_k$}
\rput(123.75,-5){$x_{kj}$}
\rput(141.25,-5){$x_{k,j+1}$}
\rput(17.63,-5){$x_{l'i'}$}
\rput(143.75,42.5){$\tilde\Gamma_{kjn}^\delta$}
\rput(16.58,13.16){$\tilde\Gamma_{l'i'p}^\delta$}
\rput(62.37,21.71){$\tilde\Gamma_{lip}^\delta$}
\psbezier(150.13,79.87)(124.34,0)(0,0.13)(0,0.13)
\psbezier(150,85)(124.21,5.13)(-0.13,5.26)(-0.13,5.26)
\psline(20.13,1.38)(20.13,6.58)
\psline(35,3.16)(35,8.42)
\psline(60.13,8.55)(60.13,13.82)
\psline(73.82,12.63)(73.82,17.76)
\psline{->}(120.53,37.37)(94.34,68.55)
\psline(125.92,42.11)(125.92,47.37)
\psline(135.26,52.24)(135.26,57.5)
\psline[linestyle=dotted](125.92,41.97)(125.92,0.13)
\psline[linestyle=dotted](135.26,52.76)(135.26,0)
\psline{[-]}(125.92,0)(135.26,0)
\psline{[-]}(60,0)(73.95,0)
\psline{[-]}(20,0)(35.13,0)
\psline(150.13,79.87)(150.26,85.26)
\rput(153.03,82.5){$\delta$}
\psline[linestyle=dotted](73.95,12.76)(113.16,46.05)
\psline[linestyle=dotted](60.13,13.95)(106.97,53.95)
\psline{[-]}(113.16,46.05)(106.71,53.68)
\rput(115,60){$P(\tilde\Gamma_{lip}^\delta)$}
\rput(70,-20){\textbf{Figure \thesection.\theabb:} Projection on the normal vector in the case $n=p$}
\rput(150,3.75){x}
\rput(5,86.25){y}
\psline[linestyle=dotted](120.66,37.34)(120.66,-0.03)
\psline(120.66,-0.95)(120.66,0.89)
\psline[linestyle=dotted](60.13,-0.03)(60.13,8.52)
\psline[linestyle=dotted](73.82,-0.03)(73.82,12.73)
\psline[linestyle=dotted](34.87,-0.16)(35,3.26)
\rput(157.5,57.5){$\Phi_n=\Phi_p$}
\end{pspicture}

==> BILDpundq.tex <==


\def\JPicScale{0.46}
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(182.21,161.97)
\newrgbcolor{userLineColour}{0.8 1 1}
\newrgbcolor{userFillColour}{0.2 0.2 1}
\pspolygon[linewidth=0.35,linecolor=userLineColour,linestyle=none,fillcolor=userFillColour,fillstyle=vlines](24.19,37.07)
(155.49,116)
(23.95,89.61)
(23.95,89.85)(24.19,37.07)
\psline[linewidth=0.4,arrowsize=1.3 2]{->}(24.19,36.99)(182.21,36.99)
\psline[linewidth=0.4](24.19,142.3)(159.16,142.3)
\psline[linewidth=0.4,linestyle=dotted](155.87,142.3)(155.87,36.99)
\psline[linewidth=0.4](22.54,89.65)(25.83,89.65)
\psline[linewidth=0.35](22.54,63.32)(24.19,63.32)
\psline[linewidth=0.35](22.54,115.97)(24.19,115.97)
\psline[linewidth=0.35](71.92,142.3)(75.21,148.88)
\rput(17.96,157.88){1/q}
\rput(181.41,29.1){1/p'}
\rput(155.01,28.04){1/4}
\rput(12.87,90.43){1/2}
\rput(12.87,116.76){3/4}
\rput(12.87,64.11){1/4}
\rput(14.51,36.47){0}
\psline[linewidth=0.35,linestyle=dotted](50.52,94.91)(50.52,36.99)
\psline[linewidth=0.35,linestyle=dotted](71.92,142.3)(71.92,36.99)
\rput(80.83,27.81){1/(m+1)}
\rput(46.11,29.12){1/2m}
\rput(104.12,116.13){1/q=1/2+1/p'}
\rput(78.61,161.97){1/q=(m+1)/p'}
\rput(120.24,77.8){1/q=3/p'}
\psline[linewidth=0.6](24.19,37.07)(50.79,94.79)
\psline[linewidth=0.55,linestyle=dashed,dash=1 1](50.79,94.79)(71.78,142.14)
\newrgbcolor{userFillColour}{1 0 0.8}
\psline[linewidth=0.4,fillcolor=userFillColour,fillstyle=solid,arrowsize=1.3 2]{->}(24.19,36.99)(24.19,150.4)
\newrgbcolor{userFillColour}{1 0 0.8}
\psline[linewidth=0.4,fillcolor=userFillColour,fillstyle=solid](24.19,89.65)(182.21,121.24)
\newrgbcolor{userFillColour}{1 0 0.8}
\psline[linewidth=0.4,fillcolor=userFillColour,fillstyle=solid](155.87,115.97)(24.19,36.99)
\rput(15.74,141.68){1}
\rput(79.47,7.37){\textbf{Figure \thesection.\theabb:} Range of p' and q}
\end{pspicture}



==> BILDschnittdermengen.tex <==
\def\JPicScale{0.5}
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(140,112.5)
\newrgbcolor{userFillColour}{0.92 0.9 0.9}
\pspolygon[linestyle=none,fillcolor=userFillColour,fillstyle=solid](10,20)
(70,20)
(40,50)(10,20)
\newrgbcolor{userFillColour}{0.8 0.8 0.8}
\pspolygon[linestyle=none,fillcolor=userFillColour,fillstyle=solid](110,60)
(70,20)
(40,50)
(80,90)(110,60)
\psline(0,20)(140,20)
\psline(0,60)(140,60)
\psline(5,15)(102.5,112.5)
\psline(42.5,-7.5)(132.5,82.5)
\psline(110,60)(80,90)
\psline[linestyle=dashed,dash=1 1](70,20)(40,50)
\rput(65,65){$\alpha$}
\rput(92.5,85){$\delta$}
\rput(45,32.5){$\delta$}
\rput(77.5,55){$\delta/\sin\alpha$}
\rput(105,37.5){$\delta/\sin\alpha$}
\rput(105,2.5){\textbf{Figure \thesection.\theabb:} $A_1\cap A_2$}
\psbezier(70,20)(50,40)(50,60)(50,60)
\rput{0}(110.19,66.08){\psellipse[fillstyle=solid](0,0)(0.49,-0.45)}
\psbezier(102.5,67.5)(110,75)(117.5,67.5)(117.5,67.5)
\psbezier(69.47,60)(69.47,67.89)(63.55,73.29)(63.55,73.29)
\end{pspicture}

==> BILDyachseprojection.tex <==
%\ifx\JPicScale\undefined\def\JPicScale{0.5}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\hspace{20mm}\begin{pspicture}(0,0)(158.03,85)
\newrgbcolor{userFillColour}{0.89 0.88 0.88}
\pspolygon[linestyle=none,fillcolor=userFillColour,fillstyle=solid](130.79,37.24)
(140.13,47.24)
(140.13,52.5)
(4.87,52.5)
(4.87,37.24)(130.79,37.24)
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linestyle=none,fillcolor=userFillColour,fillstyle=solid](130.92,37.11)
(140.26,46.97)
(140.26,52.37)
(130.92,42.24)(130.92,37.11)
\rput(43.75,-10){$x_{li}$}
\psline{<-}(155,-5)(5,-5)
\psline{->}(5,-5)(5,85)
\rput(130,-10){$x_{kj}$}
\rput(147.5,-10){$x_{k,j+1}$}
\rput(21.25,-10){$x_{l'i'}$}
\rput(147.5,38.75){$\tilde\Gamma_{kjn}^\delta$}
\rput(21.25,6.25){$\tilde\Gamma_{l'i'p}^\delta$}
\rput(43.75,10){$\tilde\Gamma_{lip}^\delta$}
\psbezier(155.13,74.87)(129.34,-5)(5,-4.87)(5,-4.87)
\psbezier(155,80)(129.21,0.13)(4.87,0.26)(4.87,0.26)
\psline(25.13,-3.62)(25.13,1.58)
\psline(40,-1.84)(40,3.42)
\psline(53.75,1.12)(53.75,6.25)
\psline(130.92,37.11)(130.92,42.37)
\psline(140.26,47.24)(140.26,52.5)
\psline[linestyle=dotted](130.92,36.97)(130.92,-4.87)
\psline[linestyle=dotted](140.26,47.76)(140.26,-5)
\psline{[-]}(130.92,-5)(140.26,-5)
\psline{[-]}(40,-5)(53.95,-5)
\psline{[-]}(25,-5)(40.13,-5)
\psline(155.13,74.87)(155.26,80.26)
\rput(158.03,77.5){$\delta$}
\rput(70,-25){\textbf{Figure \thesection.\theabb:} Projection on the y-axis in the case $n=p$}
\rput(155,-1.25){x}
\rput(10,81.25){y}
\psline[linestyle=dotted](39.87,-5.16)(40,-1.74)
\rput(125,18.75){$\Phi_n=\Phi_p$}
\psline[linestyle=dotted](130.92,37.11)(5,37.11)
\psline[linestyle=dotted](140.26,52.37)(5,52.37)
\psline{[-]}(5,37.11)(5,52.37)
\rput(21.25,45){$Q(\tilde\Gamma^\delta_{kjn})$}
\psline[linestyle=dotted](53.75,-5)(53.75,1.25)
\end{pspicture}



==> BILDzerlegung.tex <==
\ifx\JPicScale\undefined\def\JPicScale{0.5}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(238.42,186.37)
\psline[arrowscale=2 1]{<-}(195.26,42.66)(55,42.66)
\psline[arrowscale=2 1]{<-}(73.09,60.51)(33.42,21.37)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\psline[linecolor=userLineColour](238.42,117.18)(157.5,37.34)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\psline[linecolor=userLineColour](103.97,58.77)(82.39,37.48)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\psline[linecolor=userLineColour](146.71,58.63)(125.13,37.34)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\psline[linecolor=userLineColour](81.97,58.63)(60.39,37.34)
\rput(38.81,32.02){y}
\rput(187.17,40){x}
\psline[arrowscale=2 1]{<-}(55,181.05)(55,42.66)
\psline(55,149.11)(55,74.6)
\psline(195.26,106.53)(200.66,111.85)
\psline(195.26,106.53)(173.68,159.76)
\psline(179.08,165.08)(200.66,111.85)
\psline[linestyle=dotted,dotsep=3](173.68,159.76)(173.68,53.31)
\psline[linestyle=dotted,dotsep=3](195.26,106.53)(195.26,74.6)
\psline[linestyle=dotted,dotsep=3](162.89,149.11)(162.89,42.66)
\psline[linestyle=dotted,dotsep=3](162.89,149.11)(55,149.11)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\psline[linecolor=userLineColour](173.68,159.76)(162.89,149.11)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\psline[linecolor=userLineColour](200.66,186.37)(179.08,165.08)
\newrgbcolor{userLineColour}{0.4 0.4 0.4}
\psline[linecolor=userLineColour](238.42,149.11)(162.89,74.6)
\psline[linestyle=dotted,dotsep=3](200.66,111.85)(200.66,79.92)
\psbezier(55,99.67)(179.65,99.39)(188.44,124.32)(188.44,124.32)
\psline(181.2,142.53)(186.6,147.86)
\psline(188.73,123.9)(194.13,129.23)
\psline(65.79,149.11)(66.64,74.72)
\psline(88.79,75.71)(87.51,149.39)
\psline(124.99,151.35)(132.09,81.59)
\psline[linestyle=dashed,dash=1 1](109.09,77.53)(106.25,150.23)
\psline[linestyle=dashed,dash=1 1](96.73,149.8)(98.87,76.69)
\psline[linestyle=dashed,dash=1 1](115.19,150.64)(120.16,79.07)
\psline[linestyle=dotted,dotsep=3](132.09,81.41)(132.09,43.99)
\psline[linestyle=dotted,dotsep=3](88.92,75.7)(88.92,41.55)
\rput(49.6,165.08){z}
\psbezier(60.39,154.43)(162.89,154.43)(179.08,165.08)(179.08,165.08)
\psline(173.68,159.76)(179.08,165.08)
\psline(60.39,154.43)(55,149.11)
\psbezier(55,149.11)(157.5,149.11)(173.68,159.76)(173.68,159.76)
\pscustom[]{\psbezier(55,75)(172.63,75)(195.26,106.97)(195.26,106.97)
\psbezier(195.26,106.97)(195.13,106.44)(195.26,106.97)
}
\pscustom[]{\psbezier(55,125)(152.63,124.87)(180.79,142.37)(180.79,142.37)
\psline(180.79,142.37)(180.79,142.5)
}
\rput(110,10){\textbf{Figure \thesection.\theabb:} Decomposition}
\end{pspicture}

